Self-supervised Text-to-SQL Learning with Header Alignment Training

Since we can leverage a large amount of unlabeled data without any human supervision to train a model and transfer the knowledge to target tasks, self-supervised learning is a de-facto component for the recent success of deep learning in various fields. However, in many cases, there is a discrepancy between a self-supervised learning objective and a task-specific objective. In order to tackle such discrepancy in Text-to-SQL task, we propose a novel self-supervised learning framework. We utilize the task-specific properties of Text-to-SQL task and the underlying structures of table contents to train the models to learn useful knowledge of the \textit{header-column} alignment task from unlabeled table data. We are able to transfer the knowledge to the supervised Text-to-SQL training with annotated samples, so that the model can leverage the knowledge to better perform the \textit{header-span} alignment task to predict SQL statements. Experimental results show that our self-supervised learning framework significantly improves the performance of the existing strong BERT based models without using large external corpora. In particular, our method is effective for training the model with scarce labeled data. The source code of this work is available in GitHub.

==> figure_train_amt_spider.tex <==
\begin{figure}
\centering
\begin{tikzpicture} 
    \begin{axis}[
    xtick={50, 60, 70, 80, 90, 100},
    ytick={45, 50, 55, 60, 70},
    ymax=65,
    ymin=45,
    xmax=100,
    xmin=50,
    width=0.75\linewidth,
    height=130.0,
    legend cell align={left},
	legend columns=2,
	legend pos= north east,
	legend style={font=\small},
    xlabel={\% of labeled data},
    ylabel={\textbf{EM} (\%)}
    , ylabel near ticks
    ]
    \addplot[color=blue, mark=x,]
        coordinates {
        (50, 47.00)(60,49.90)(70,54.55)(80,55.98)(90,55.84)(100,56.10)
        };
    \addplot[color=red, mark=square,]
        coordinates {
        (50, 50.58)(60,52.71)(70,54.36)(80,55.86)(90,56.40)(100,58.43)
        };
    \legend{Large, Large-self}
    \end{axis}
    
\end{tikzpicture}
\caption{Experimental results on \textbf{Spider} wtih low-resource setting. y-axis denotes  Exact-Set Match with value(\textbf{EM}) and  x-axis shows the percentage of labeled data from training dataset for supervised training.}
\label{figure_train_amt_spider}
\end{figure}

==> figure_train_amt_wikisql.tex <==
\begin {figure}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=large_lg,
            group size=2 by 1,
            ylabels at=edge left,
            xlabels at=edge bottom,
            horizontal sep=1cm,
            vertical sep=1cm,
            },
        xtick={0.0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 70, 80, 90, 100},
        ymax=90,
        ymin=60,
        xmax=90,
        xmin=15,
        width=0.55\linewidth,
        height=115.0,
	    legend style={font=\small},
        ylabel={\textbf{LF} accuracy (\%)},
        ylabel near ticks
    ]
        %large dev logical-form acc
        \nextgroupplot[title=Dev]
            \addplot[color=blue, mark=x]
                coordinates {
                (0.0,0.0)(20,64.60)(40,76.25)(60,82.04)(80,82.92)(100,82.42)
                };
            \addplot[color=red, mark=square,]
                coordinates {
                (0.0,0.0)(20.0,69.48)(40,81.74)(60,83.29)(80,84.03)(100,84.87)
                };
        %large test logical-form acc
        \nextgroupplot[title=Test]
            \addplot[color=blue, mark=x,]
                coordinates {
                (0.0,0.0)(20.0,64.35)(40,75.86)(60,82.07)(80,82.45)(100,82.34)
                };
            \addplot[color=red, mark=square,]
                coordinates {
                (0.0,0.0)(20.0,69.16)(40,81.27)(60,83.26)(80,84.05)(100,84.57)
                };
    \end{groupplot}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{groupplot}
    [
        group style={
            group name=large_ex,
            group size=2 by 1,
            xlabels at=edge bottom,
            ylabels at=edge left,
            horizontal sep=1cm,
            vertical sep=1cm,
            },
        xtick={0.0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 70, 80, 90, 100},
        ymax=92,
        ymin=80,
        xmax=90,
        xmin=15,
        width=0.55\linewidth,
        height=115.0,
        , ylabel={\textbf{EX} accuracy (\%)}
        , ylabel near ticks
        ,legend style={
            font=\mystrut
            ,draw=white!20!black
            ,legend cell align=center
            ,at={(-0.15, -0.2)},anchor=north
            }
        , xlabel={\% of labeled data}
    ]
        %large dev execution acc
        \nextgroupplot[]
            \addplot[color=blue, mark=x]
                coordinates {
                (0.0,0.0)(20.0,80.28)(40,86.85)(60,89.63)(80,90.17)(100,90.14)
                };
            \addplot[color=red, mark=square,]
                coordinates {
                (0.0,0.0)(20.0,82.54)(40, 89.3)(60,90.52)(80,90.94)(100,91.21)
                };
        %large test execution acc
        \nextgroupplot[]
            \addplot[color=blue, mark=x,]
                coordinates {
                (0.0,0.0)(20.0,80.53)(40,86.82)(60,89.76)(80,90.08)(100,90.21)
                };
            \addplot[color=red, mark=square,]
                coordinates {
                (0.0,0.0)(20.0,82.45)(40,89.12)(60,90.54)(80,91.06)(100,91.34)
                };
    \end{groupplot}
\end{tikzpicture}

\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    legend columns=2,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,font=\small, legend cell align=center},
    ]
    \addlegendimage{blue,mark=x}
    \addlegendimage{red,mark=square}
    \addlegendentry{Large};
    \addlegendentry{Large-Self};
    \end{axis}
\end{tikzpicture}
\vspace{-1.9in}
\caption{Experimental results on \textbf{WikiSQL} with low-resource setting. y-axis is accuracy of logical-form (\textbf{LF}) or execution (\textbf{EX}).  x-axis is the amount of annotated samples for supervised learning.}
\vspace{-0.1in}
\label{figure_train_amt_wikisql}

\end{figure}



==> figure_train_amt_wikisql_EX.tex <==
\begin {figure*}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=large_lg,
            group size=2 by 1,
            xlabels at=edge bottom,
            ylabels at=edge left,
            horizontal sep=1cm,
            vertical sep=1cm,
            },
        xtick={0.0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 70, 80, 90, 100},
        ymax=90,
        ymin=60,
        xmax=90,
        xmin=15,
        width=0.30\linewidth,
        height=130.0,
    ]
        %large dev logical-form acc
        \nextgroupplot
            \addplot[color=blue, mark=x]
                coordinates {
                (0.0,0.0)(20,64.60)(40,76.25)(60,82.04)(80,82.92)(100,82.42)
                };
            \addplot[color=red, mark=square,]
                coordinates {
                (0.0,0.0)(20.0,69.48)(40,81.74)(60,83.29)(80,84.03)(100,84.87)
                };
        %large test logical-form acc
        \nextgroupplot
            \addplot[color=blue, mark=x,]
                coordinates {
                (0.0,0.0)(20.0,64.35)(40,75.86)(60,82.07)(80,82.45)(100,82.34)
                };
            \addplot[color=red, mark=square,]
                coordinates {
                (0.0,0.0)(20.0,69.16)(40,81.27)(60,83.26)(80,84.05)(100,84.57)
                };
    \end{groupplot}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{groupplot}
    [
        group style={
            group name=large_ex,
            group size=2 by 1,
            xlabels at=edge bottom,
            ylabels at=edge left,
            horizontal sep=1cm,
            vertical sep=1cm,
            },
        xtick={0.0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 70, 80, 90, 100},
        ymax=92,
        ymin=80,
        xmax=90,
        xmin=15,
        width=0.30\linewidth,
        height=130.0,
        legend columns=2
        ,legend style={
            font=\mystrut
            ,draw=white!20!black
            ,legend cell align=center
            ,at={(-0.15, -0.2)},anchor=north
            }
    ]
        %large dev execution acc
        \nextgroupplot
            \addplot[color=blue, mark=x]
                coordinates {
                (0.0,0.0)(20.0,80.28)(40,86.85)(60,89.63)(80,90.17)(100,90.14)
                };
            \addplot[color=red, mark=square,]
                coordinates {
                (0.0,0.0)(20.0,82.54)(40, 89.3)(60,90.52)(80,90.94)(100,91.21)
                };
        %large test execution acc
        \nextgroupplot
            \addplot[color=blue, mark=x,]
                coordinates {
                (0.0,0.0)(20.0,80.53)(40,86.82)(60,89.76)(80,90.08)(100,90.21)
                };
            \addplot[color=red, mark=square,]
                coordinates {
                (0.0,0.0)(20.0,82.45)(40,89.12)(60,90.54)(80,91.06)(100,91.34)
                };
    \end{groupplot}
\end{tikzpicture}

\centering
\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    legend columns=2,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=center}
    ]
    \addlegendimage{blue,mark=x}
    \addlegendimage{red,mark=square}
     \addlegendentry{Large};
    \addlegendentry{Self+Large};
    \end{axis}
\end{tikzpicture}
\vspace{-1.9in}
\caption{Experimental results on low-resource setting. y-axis is accuracy on logical-form (LF) or execution (EX).  x-axis is the amount of annotated samples (\% of original number) used for supervised training.}
\vspace{-0.2in}
\label{train-amt-wikisql-ex}

\end{figure*}

